Comparison of different capillary bridge models for application in the discrete element method

Weakly wetted granular material is the subject of many studies. Several formulations were proposed to calculate the capillary forces between wet particles. In this paper some of such models have been implemented in a DEM-framework, and simulation results were compared to experimental measurements. Also, the influence of capillary model type on macro parameters like local shear viscosity and cohesive parameters of sheared material have been investigated through the simulation of spherical beads using a DEM-model of a split-bottom shear-cell. It was concluded that the water content, simulated with the help of capillary bridge models, changes the macro-properties of the simulated granular material. Different capillary bridge models do not influence the macroscopic results visibly.

==> ContactVert.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,3514.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(344,351){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(344,834){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(344,1317){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%
      \put(344,1800){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%
      \put(344,2283){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%
      \put(344,2766){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%
      \put(344,3249){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%
      \put(476,131){\makebox(0,0){\strut{}-100}}%
      \csname LTb\endcsname%
      \put(1150,131){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1825,131){\makebox(0,0){\strut{} 100}}%
      \csname LTb\endcsname%
      \put(2499,131){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(3173,131){\makebox(0,0){\strut{} 300}}%
      \csname LTb\endcsname%
      \put(3848,131){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(4522,131){\makebox(0,0){\strut{} 500}}%
      \put(696,1800){\rotatebox{-270}{\makebox(0,0){\strut{}$n  [m^{-3}]$}}}%
      \put(2499,-89){\makebox(0,0){\strut{}$a$ [$\mu m$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3504,3076){\makebox(0,0)[r]{\strut{}Inside band}}%
      \csname LTb\endcsname%
      \put(3504,2856){\makebox(0,0)[r]{\strut{}Outside band}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ContactVert-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Scherband.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,3537){\makebox(0,0)[r]{\strut{} 0}}%
      \put(548,3937){\makebox(0,0)[r]{\strut{} 10}}%
      \put(548,4337){\makebox(0,0)[r]{\strut{} 20}}%
      \put(548,4737){\makebox(0,0)[r]{\strut{} 30}}%
      \put(548,5137){\makebox(0,0)[r]{\strut{} 40}}%
      \put(548,5537){\makebox(0,0)[r]{\strut{} 50}}%
      \put(548,5937){\makebox(0,0)[r]{\strut{} 60}}%
      \put(548,6337){\makebox(0,0)[r]{\strut{} 70}}%
      \put(680,3317){\makebox(0,0){\strut{}}}%
      \put(1133,3317){\makebox(0,0){\strut{}}}%
      \put(1587,3317){\makebox(0,0){\strut{}}}%
      \put(2040,3317){\makebox(0,0){\strut{}}}%
      \put(2493,3317){\makebox(0,0){\strut{}}}%
      \put(2946,3317){\makebox(0,0){\strut{}}}%
      \put(3400,3317){\makebox(0,0){\strut{}}}%
      \put(3853,3317){\makebox(0,0){\strut{}}}%
      \put(4306,3317){\makebox(0,0){\strut{}}}%
      \put(1269,4137){\makebox(0,0)[l]{\strut{}$13.6$ [$nl$]}}%
      \put(2040,6337){\makebox(0,0)[l]{\strut{}$R_{C}$}}%
      \put(1451,6137){\rotatebox{90}{\makebox(0,0){\strut{}$R_{C}-W$}}}%
      \put(3490,6137){\rotatebox{90}{\makebox(0,0){\strut{}$R_{C}+W$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(566,6691){\makebox(0,0)[r]{\strut{}Dry}}%
      \csname LTb\endcsname%
      \put(1465,6691){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(2364,6691){\makebox(0,0)[r]{\strut{}WilR}}%
      \csname LTb\endcsname%
      \put(3263,6691){\makebox(0,0)[r]{\strut{}WilF}}%
      \csname LTb\endcsname%
      \put(4162,6691){\makebox(0,0)[r]{\strut{}RabL}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,340){\makebox(0,0)[r]{\strut{} 0}}%
      \put(548,740){\makebox(0,0)[r]{\strut{} 10}}%
      \put(548,1140){\makebox(0,0)[r]{\strut{} 20}}%
      \put(548,1540){\makebox(0,0)[r]{\strut{} 30}}%
      \put(548,1941){\makebox(0,0)[r]{\strut{} 40}}%
      \put(548,2341){\makebox(0,0)[r]{\strut{} 50}}%
      \put(548,2741){\makebox(0,0)[r]{\strut{} 60}}%
      \put(548,3141){\makebox(0,0)[r]{\strut{} 70}}%
      \put(680,120){\makebox(0,0){\strut{}150}}%
      \put(1133,120){\makebox(0,0){\strut{}160}}%
      \put(1587,120){\makebox(0,0){\strut{}170}}%
      \put(2040,120){\makebox(0,0){\strut{}180}}%
      \put(2493,120){\makebox(0,0){\strut{}190}}%
      \put(2946,120){\makebox(0,0){\strut{}200}}%
      \put(3400,120){\makebox(0,0){\strut{}210}}%
      \put(3853,120){\makebox(0,0){\strut{}220}}%
      \put(4306,120){\makebox(0,0){\strut{}230}}%
      \put(174,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$z$ [$mm$]}}}%
      \put(2493,-100){\makebox(0,0){\strut{}$r$ [$mm$]}}%
      \put(1269,940){\makebox(0,0)[l]{\strut{}$74.2$ [$nl$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Scherband-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> TauP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,3537){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(548,4137){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(548,4737){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(548,5337){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(548,5937){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(548,6537){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(680,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1133,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1587,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2040,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2493,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2946,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3400,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3853,3317){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4306,3317){\makebox(0,0){\strut{}}}%
      \put(2946,3837){\makebox(0,0)[l]{\strut{}$13.6$ [$nl$]}}%
      \put(2221,4497){\rotatebox{41}{\makebox(0,0){\strut{}$0.13x$}}}%
      \put(1587,5187){\rotatebox{41}{\makebox(0,0){\strut{}$0.13x+1.3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(566,6724){\makebox(0,0)[r]{\strut{}Dry}}%
      \csname LTb\endcsname%
      \put(1465,6724){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(2364,6724){\makebox(0,0)[r]{\strut{}WilR}}%
      \csname LTb\endcsname%
      \put(3263,6724){\makebox(0,0)[r]{\strut{}WilF}}%
      \csname LTb\endcsname%
      \put(4162,6724){\makebox(0,0)[r]{\strut{}RabL}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(548,340){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(548,940){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(548,1540){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(548,2141){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(548,2741){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(548,3341){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(680,120){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1133,120){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(1587,120){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(2040,120){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%
      \put(2493,120){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(2946,120){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3400,120){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(3853,120){\makebox(0,0){\strut{}70}}%
      \csname LTb\endcsname%
      \put(4306,120){\makebox(0,0){\strut{}80}}%
      \put(174,3380){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau$ [$Pa$]}}}%
      \put(2493,-100){\makebox(0,0){\strut{}$p$ [$Pa$]}}%
      \put(2946,640){\makebox(0,0)[l]{\strut{}$74.2$ [$nl$]}}%
      \put(2221,1300){\rotatebox{41}{\makebox(0,0){\strut{}$0.13x$}}}%
      \put(1587,2231){\rotatebox{41}{\makebox(0,0){\strut{}$0.13x+2.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{TauP-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> allPoints.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,2713){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,3107){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,3501){\makebox(0,0)[r]{\strut{} 1}}%
      \put(993,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(1532,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(2072,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(2612,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(3151,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(3691,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(4230,2317){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(352,3264){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2002,4235){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(2002,4015){\makebox(0,0)[r]{\strut{}WilR}}%
      \csname LTb\endcsname%
      \put(3385,4235){\makebox(0,0)[r]{\strut{}WilF}}%
      \csname LTb\endcsname%
      \put(3385,4015){\makebox(0,0)[r]{\strut{}RabL}}%
      \csname LTb\endcsname%
      \put(1020,2831){\makebox(0,0)[l]{\strut{}$a=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1534){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1928){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,2322){\makebox(0,0)[r]{\strut{} 1}}%
      \put(993,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(1532,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(2072,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(2612,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(3151,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(3691,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(4230,1138){\rotatebox{90}{\makebox(0,0)[l]{\strut{}}}}%
      \put(220,2085){\rotatebox{-270}{\makebox(0,0){\strut{}Relative capillary force $F_{Exp}/F_{Sim}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1020,1652){\makebox(0,0)[l]{\strut{}$a \approx 0.5 a_{crit}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,804){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,1168){\makebox(0,0)[r]{\strut{} 1}}%
      \put(993,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{11}$}}}%
      \put(1263,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{12}$}}}%
      \put(1532,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{13}$}}}%
      \put(1802,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{21}$}}}%
      \put(2072,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{22}$}}}%
      \put(2342,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{23}$}}}%
      \put(2612,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{24}$}}}%
      \put(2881,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{31}$}}}%
      \put(3151,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{32}$}}}%
      \put(3421,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}W$_{33}$}}}%
      \put(3691,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}R$_{1}$}}}%
      \put(3960,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}R$_{2}$}}}%
      \put(4230,44){\rotatebox{90}{\makebox(0,0)[l]{\strut{}R$_{3}$}}}%
      \put(352,949){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1020,549){\makebox(0,0)[l]{\strut{}$a\approx 0.95 a_{crit}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{allPoints-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contactsA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(94,3872){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(94,4450){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(94,5029){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(94,5607){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(94,6185){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(226,3248){\makebox(0,0){\strut{}}}%
      \put(770,3248){\makebox(0,0){\strut{}}}%
      \put(380,4964){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$-$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1405,3248){\makebox(0,0){\strut{}}}%
      \put(2050,3248){\makebox(0,0){\strut{}}}%
      \put(2694,3248){\makebox(0,0){\strut{}}}%
      \put(3339,3248){\makebox(0,0){\strut{}}}%
      \put(3984,3248){\makebox(0,0){\strut{}}}%
      \put(4438,3872){\makebox(0,0)[l]{\strut{}$10^{1}$}}%
      \put(4438,4450){\makebox(0,0)[l]{\strut{}$10^{2}$}}%
      \put(4438,5029){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(4438,5607){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(4438,6185){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
      \put(4138,4964){\rotatebox{-270}{\makebox(0,0){\strut{}$N$ [$-$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3552,4081){\makebox(0,0)[r]{\strut{}Dry}}%
      \csname LTb\endcsname%
      \put(3552,3861){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(3552,3641){\makebox(0,0)[r]{\strut{}WilF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(94,767){\makebox(0,0)[r]{\strut{}-12000}}%
      \put(94,1195){\makebox(0,0)[r]{\strut{}-9000}}%
      \put(94,1622){\makebox(0,0)[r]{\strut{}-6000}}%
      \put(94,2050){\makebox(0,0)[r]{\strut{}-3000}}%
      \put(94,2477){\makebox(0,0)[r]{\strut{}0}}%
      \put(94,2905){\makebox(0,0)[r]{\strut{}3000}}%
      \put(226,120){\makebox(0,0){\strut{}-80}}%
      \put(770,120){\makebox(0,0){\strut{}-40}}%
      \put(1314,120){\makebox(0,0){\strut{}0}}%
      \put(380,1836){\rotatebox{-270}{\makebox(0,0){\strut{}$F_{norm}$ [$\mu N$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2050,120){\makebox(0,0){\strut{}100}}%
      \put(2694,120){\makebox(0,0){\strut{}200}}%
      \put(3339,120){\makebox(0,0){\strut{}300}}%
      \put(3984,120){\makebox(0,0){\strut{}400}}%
      \put(4438,340){\makebox(0,0)[l]{\strut{}0}}%
      \put(4438,767){\makebox(0,0)[l]{\strut{}50}}%
      \put(4438,1195){\makebox(0,0)[l]{\strut{}100}}%
      \put(4438,1622){\makebox(0,0)[l]{\strut{}150}}%
      \put(4438,2050){\makebox(0,0)[l]{\strut{}200}}%
      \put(4438,2477){\makebox(0,0)[l]{\strut{}250}}%
      \put(4438,2905){\makebox(0,0)[l]{\strut{}300}}%
      \put(4438,3332){\makebox(0,0)[l]{\strut{}350}}%
      \put(4151,1836){\rotatebox{-270}{\makebox(0,0){\strut{}${F}_{cap}$ [$\mu N$]}}}%
      \put(3647,450){\makebox(0,0){\strut{}$a$ [$\mu m$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2629,5153){\makebox(0,0){\strut{}-10}}%
      \put(3128,5153){\makebox(0,0){\strut{}0}}%
      \put(3626,5153){\makebox(0,0){\strut{}10}}%
      \put(3758,5373){\makebox(0,0)[l]{\strut{}$10^{3}$}}%
      \put(3758,5757){\makebox(0,0)[l]{\strut{}$10^{4}$}}%
      \put(3758,6141){\makebox(0,0)[l]{\strut{}$10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2413,1820){\makebox(0,0){\strut{}0}}%
      \put(2977,1820){\makebox(0,0){\strut{}20}}%
      \put(3531,2040){\makebox(0,0)[l]{\strut{}220}}%
      \put(3531,2312){\makebox(0,0)[l]{\strut{}240}}%
      \put(3531,2584){\makebox(0,0)[l]{\strut{}260}}%
      \put(3531,2856){\makebox(0,0)[l]{\strut{}280}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contactsA-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rabinovich_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,4762.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1083){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1463){\makebox(0,0)[r]{\strut{} 20}}%
      \put(726,1842){\makebox(0,0)[r]{\strut{} 40}}%
      \put(726,2221){\makebox(0,0)[r]{\strut{} 60}}%
      \put(726,2601){\makebox(0,0)[r]{\strut{} 80}}%
      \put(726,2980){\makebox(0,0)[r]{\strut{} 100}}%
      \put(726,3359){\makebox(0,0)[r]{\strut{} 120}}%
      \put(726,3738){\makebox(0,0)[r]{\strut{} 140}}%
      \put(726,4118){\makebox(0,0)[r]{\strut{} 160}}%
      \put(726,4497){\makebox(0,0)[r]{\strut{} 180}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1296,484){\makebox(0,0){\strut{} 100}}%
      \put(1735,484){\makebox(0,0){\strut{} 200}}%
      \put(2173,484){\makebox(0,0){\strut{} 300}}%
      \put(2612,484){\makebox(0,0){\strut{} 400}}%
      \put(3050,484){\makebox(0,0){\strut{} 500}}%
      \put(3488,484){\makebox(0,0){\strut{} 600}}%
      \put(3927,484){\makebox(0,0){\strut{} 700}}%
      \put(4365,484){\makebox(0,0){\strut{} 800}}%
      \put(220,2600){\rotatebox{-270}{\makebox(0,0){\strut{}$F/R$ [$mN/m$]}}}%
      \put(2611,154){\makebox(0,0){\strut{}$a$ [$nm$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3347,4324){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(3347,4104){\makebox(0,0)[r]{\strut{}WilR}}%
      \csname LTb\endcsname%
      \put(3347,3884){\makebox(0,0)[r]{\strut{}WilF}}%
      \csname LTb\endcsname%
      \put(3347,3664){\makebox(0,0)[r]{\strut{}RabL}}%
      \csname LTb\endcsname%
      \put(3347,3444){\makebox(0,0)[r]{\strut{}Exp}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,2916){\makebox(0,0)[r]{\strut{} 160}}%
      \put(1440,3156){\makebox(0,0)[r]{\strut{} 162}}%
      \put(1440,3396){\makebox(0,0)[r]{\strut{} 164}}%
      \put(1440,3636){\makebox(0,0)[r]{\strut{} 166}}%
      \put(1440,3876){\makebox(0,0)[r]{\strut{} 168}}%
      \put(1572,2696){\makebox(0,0){\strut{} 0}}%
      \put(1794,2696){\makebox(0,0){\strut{} 2}}%
      \put(2016,2696){\makebox(0,0){\strut{} 4}}%
      \put(2238,2696){\makebox(0,0){\strut{} 6}}%
      \put(2460,2696){\makebox(0,0){\strut{} 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2975,2013){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2975,2253){\makebox(0,0)[r]{\strut{} 5}}%
      \put(2975,2493){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2975,2733){\makebox(0,0)[r]{\strut{} 15}}%
      \put(2975,2973){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3107,1553){\makebox(0,0){\strut{} 610}}%
      \put(3515,1553){\makebox(0,0){\strut{} 630}}%
      \put(3922,1553){\makebox(0,0){\strut{} 650}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rabinovich_1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> torque_vergl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,2380.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,264){\makebox(0,0)[r]{\strut{} 1.3}}%
      \csname LTb\endcsname%
      \put(858,573){\makebox(0,0)[r]{\strut{} 1.35}}%
      \csname LTb\endcsname%
      \put(858,881){\makebox(0,0)[r]{\strut{} 1.4}}%
      \csname LTb\endcsname%
      \put(858,1190){\makebox(0,0)[r]{\strut{} 1.45}}%
      \csname LTb\endcsname%
      \put(858,1498){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(858,1807){\makebox(0,0)[r]{\strut{} 1.55}}%
      \csname LTb\endcsname%
      \put(858,2115){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(352,1189){\rotatebox{-270}{\makebox(0,0){\strut{}$\vec{M}$ [$Nm$]}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2065,2221){\makebox(0,0)[r]{\strut{}$V=13.6$ [$nl$]}}%
      \csname LTb\endcsname%
      \put(3901,2221){\makebox(0,0)[r]{\strut{}$V=74.2$ [$nl$]}}%
      \csname LTb\endcsname%
      \put(1328,-43){\rotatebox{60}{\makebox(0,0){\strut{}Dry}}}%
      \put(2003,-43){\rotatebox{60}{\makebox(0,0){\strut{}Weig}}}%
      \put(2678,-43){\rotatebox{60}{\makebox(0,0){\strut{}WilR}}}%
      \put(3353,-43){\rotatebox{60}{\makebox(0,0){\strut{}WilF}}}%
      \put(4028,-43){\rotatebox{60}{\makebox(0,0){\strut{}RabL}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{torque_vergl-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> willett_1a_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4762.00,4762.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,1246){\makebox(0,0)[r]{\strut{} 50}}%
      \put(726,1788){\makebox(0,0)[r]{\strut{} 100}}%
      \put(726,2330){\makebox(0,0)[r]{\strut{} 150}}%
      \put(726,2871){\makebox(0,0)[r]{\strut{} 200}}%
      \put(726,3413){\makebox(0,0)[r]{\strut{} 250}}%
      \put(726,3955){\makebox(0,0)[r]{\strut{} 300}}%
      \put(726,4497){\makebox(0,0)[r]{\strut{} 350}}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \put(1559,484){\makebox(0,0){\strut{} 50}}%
      \put(2261,484){\makebox(0,0){\strut{} 100}}%
      \put(2962,484){\makebox(0,0){\strut{} 150}}%
      \put(3664,484){\makebox(0,0){\strut{} 200}}%
      \put(4365,484){\makebox(0,0){\strut{} 250}}%
      \put(220,2600){\rotatebox{-270}{\makebox(0,0){\strut{}$F$ [$\mu N$]}}}%
      \put(2611,154){\makebox(0,0){\strut{}$a$ [$\mu m$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3347,4324){\makebox(0,0)[r]{\strut{}Weig}}%
      \csname LTb\endcsname%
      \put(3347,4104){\makebox(0,0)[r]{\strut{}WilR}}%
      \csname LTb\endcsname%
      \put(3347,3884){\makebox(0,0)[r]{\strut{}WilF}}%
      \csname LTb\endcsname%
      \put(3347,3664){\makebox(0,0)[r]{\strut{}RabL}}%
      \csname LTb\endcsname%
      \put(3347,3444){\makebox(0,0)[r]{\strut{}Exp}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1678,2582){\makebox(0,0)[r]{\strut{} 260}}%
      \put(1678,3141){\makebox(0,0)[r]{\strut{} 280}}%
      \put(1678,3700){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1678,4259){\makebox(0,0)[r]{\strut{} 320}}%
      \put(1810,2362){\makebox(0,0){\strut{} 0}}%
      \put(2106,2362){\makebox(0,0){\strut{} 5}}%
      \put(2402,2362){\makebox(0,0){\strut{} 10}}%
      \put(2698,2362){\makebox(0,0){\strut{} 15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3070,1820){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3070,2460){\makebox(0,0)[r]{\strut{} 20}}%
      \put(3070,3099){\makebox(0,0)[r]{\strut{} 40}}%
      \put(3202,1600){\makebox(0,0){\strut{} 235}}%
      \put(3627,1600){\makebox(0,0){\strut{} 240}}%
      \put(4052,1600){\makebox(0,0){\strut{} 245}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{willett_1a_1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

